Minimal Comparison of Octagonal Abstract Domains

Numerical abstract domains vary in their expressiveness; more expressive domains like Zones yield more precise invariants than Intervals. A comprehensive approach to selecting abstract domains is a minimal comparison of abstract states. However, to be effective, it requires abstract states to be free of spurious constraints. While previous work developed spurious constraint elimination for Zones, this work introduces a novel algorithm for eliminating such constraints for Octagons. We evaluate our approach by comparing the precision of 6,930 invariants from different abstract domains. Our results show that the minimal comparison reclassifies many invariants as equivalent, thus reducing the impact of Octagons' expressiveness on invariant precision.

==> algorithms/min-delta-vars.tex <==
\begin{algorithmic}[1]
  \REQUIRE{$M$ is strongly closed and $de$ be the set of changed arrows within $M$.}
  \STATE{$dv \gets \{\}$}
  \FOR{$(i, j) \in de$}\label{alg:min-delta-vars-init-begin}
  \IF{$i \equiv j\; \lor \;$ IsIntervalValued\,($i$, $j$)}\label{alg:min-delta-vars-interv}
  \STATE{$dv \gets dv \cup \{i, j\}$}
  \ELSE{}
  \STATE{$dv \gets dv \cup \{i\}$}
  \ENDIF{}
  \ENDFOR{}\label{alg:min-delta-vars-init-end}
  \STATE{$\Delta{}\text{vars} \gets dv$}
  \FOR{$v \in dv$}\label{alg:min-delta-vars-select-begin}
  \STATE{$\Delta{}\text{vars} \gets \Delta{}\text{vars} \cup \{i | i \in \{0 \dots 2N\} \land{}
    M_{v,i} < +\infty\}$}
  \COMMENT{Select \emph{forward} reachable variables}
  \STATE{$\Delta{}\text{vars} \gets \Delta{}\text{vars} \cup \{i | i \in \{0 \dots 2N\} \land{} M_{i,v} < +\infty\}$}
  \COMMENT{Select \emph{backward} reachable variables}
  \ENDFOR{}\label{alg:min-delta-vars-select-end}
  \STATE{\RETURN{$\Delta{}\text{vars}$}}%
\end{algorithmic}
%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "../paper"
%%% End:


==> algorithms/w0z-octag.tex <==
\begin{algorithmic}[1]
  \REQUIRE{\(M \equiv \mathcal{C}(M)\): \(M\) is a fully closed Octagon matrix}
  \ENSURE{\((\mathcal{C} \circ \mathcal{R})(M) \equiv M\): The closure of the reduction is equivalent to \(M\).}
  \FORALL{\(i \in \{0, \dots, 2N\}\)}\label{alg:w0z-begin}
  \FORALL{\(j \in \{0, \dots, 2N\}\)}\label{alg:w0z-begin-2}
  %\If{\(i \equiv j \lor (i \oplus j) \equiv 1\)}
  \IF{$i \equiv j \;\lor \;$ IsIntervalValued\,($i$, $j$)}\label{alg:w0z-skip-intv}
  \STATE{\textbf{continue}}
  \ENDIF{}
  \IF{\(M_{i,j} \ge \frac{M_{i,\bar{\imath}} + M_{\bar{\jmath}, j}}{2}\)}\label{alg:w0z-spurious-beg}
  \STATE{\(M_{i, j} \gets +\infty{}\)}\label{alg:w0z-spurious-end}
  \ENDIF{}
  \ENDFOR{}
  \ENDFOR{}\label{alg:w0z-end}
\end{algorithmic}

%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "../paper"
%%% End:


==> images/octagon-dbm.tex <==
\begin{tikzpicture}[
  inferred/.style={dashed, rounded corners},
  newcon/.style={opacity=0.3, fill=gray!20, rounded corners},
  row labels/.style={
    matrix of math nodes,
    nodes in empty cells,
    nodes={minimum size=5mm, anchor=center}
  },
  col labels/.style={matrix of math nodes,
    nodes in empty cells,
    nodes={minimum size=10mm, anchor=center}
  },
  dbm/.style={matrix of math nodes,
    nodes in empty cells,
    nodes={minimum size=5mm, anchor=center},
    % execute at empty cell=+\infty,
    left delimiter=[,
    right delimiter=]
  }]
  \matrix[dbm] (dbm) {
    0       & 2b    & b - a  & +\infty \\
    2b      & 0     & -a - b & +\infty \\
    +\infty      & +\infty    & 0      & +\infty \\
    -a - b  & b - a & -2a    & 0  \\
  };

  \matrix[col labels, above=-0.4cm of dbm] {
    {x}^+_{i=0} & {x}^-_{\bar{\imath}=1} & {y}^+_{j=2} & {y}^-_{\bar{\jmath}=3}\\
  };

  \matrix[row labels, left=0.25cm of dbm] {
    {x}^+ \\
    {x}^- \\
    {y}^+ \\
    {y}^- \\
  };

  \draw[newcon] (dbm-1-2.north west) rectangle (dbm-1-2.south east);
  \draw[newcon] (dbm-2-1.north west) rectangle (dbm-2-1.south east);
  \draw[inferred] (dbm-1-3.north west)[xshift=-1mm] rectangle (dbm-2-3.south east);
  \draw[inferred] (dbm-4-1.north west) rectangle (dbm-4-2.south east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "../paper"
%%% End:


==> images/octagon-encoding-rules.tex <==
\begin{alignat*}{4}
  x - y &\le c \leadsto&& x^+ - y^+ &&\le c \land y^- - x^- &\le c\\[0pt]
  x + y &\le c \leadsto&& x^+ - y^- &&\le c \land y^+ - x^- &\le c\\[0pt]
  -x - y &\le c \leadsto&& x^- - y^+ &&\le c \land y^- - x^+ &\le c\\[0pt]
  x &\le c \leadsto&& x^+ - x^- &&\le 2c & \\[0pt]
  x &\ge c \leadsto&& x^- - x^+ &&\le -2c &
\end{alignat*}
%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "../paper"
%%% End:


==> images/octagon-step-2.tex <==
\begin{tikzpicture}[%
  % show background grid,
  auto,
  node distance=3.0cm,
  var/.style={draw, circle, minimum size=0.9cm},
  dvar/.style={double},
  bound/.style={draw, -{Stealth[round]}},
  infEdge/.style={dashed}]

  \draw[fill=gray!10, rounded corners] (-0.8, -3.8) rectangle (0.8, 0.8);
  \node[var, dvar] (i) {\({x^+_{i = 0}}\)};
  \node[var, dvar, below of=i] (ibar) {\({x^-_{\bar{\imath} = 1}}\)};
  \node[var, right of=i] (j) {\({y^+_{j = 2}}\)};
  \node[var, below of=j] (jbar) {\({y^-_{\bar{\jmath} = 3}}\)};

  \draw[bound] (i) edge[bend left] node[left, pos=0.66] {2b} (ibar);
  \draw[bound] (ibar) edge[bend left] node[right, pos=0.66] {-2b} (i);
  % \draw[bound] (j) edge[] node[pos=0.66] {2a} (jbar);
  \draw[bound] (jbar) edge[] node[pos=0.66] {-2a} (j);

  \draw[bound, infEdge] (i) edge[above] node[] {b - a} (j);
  \draw[bound, infEdge] (jbar) edge[below] node[] {b - a} (ibar);
  % \draw[bound, infEdge, ptwo] (j) edge[bend left] (i);
  % \draw[bound, infEdge, ptwo] (ibar) edge[bend left] node[above] {b + c} (jbar);

  \draw[bound, infEdge] (ibar) edge[] node[sloped, above, pos=0.66] {-a - b} (j);
  \draw[bound, infEdge] (jbar) edge[] node[sloped, below, pos=0.25] {-a - b} (i);
  % \draw[bound, infEdge, pfour] (ibar) edge[bend left] node[pos=0.88] {c + a} (j);
  % \draw[bound, infEdge, pfour] (jbar) edge[bend left] (i);
\end{tikzpicture}
%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "../paper"
%%% End:


==> images/zones.tex <==
\begin{tikzpicture}[%
  auto,
  node distance=3.0cm,
  var/.style={draw, circle, minimum size=0.9cm},
  dvar/.style={double},
  bound/.style={draw, -{Stealth[round]}},
  inferred/.style={dashed}]

  \node[var] (v0) {\(v_0\)};
  \node[var, above left of=v0] (x) {\(x\)};
  \node[var, above right of=v0] (y) {\(y\)};

  \draw[bound] (v0) edge [bend left] node[left, pos=0.6] {-a} (x);
  \draw[bound] (x) edge [bend left] node[right, pos=0.7] {b} (v0);
  \draw[bound] (v0) edge [bend right] node[right, pos=0.6] {-c} (y);

  \draw[bound, dashed] (x) edge [bend left] node[above, pos=0.6] {b - c} (y);
\end{tikzpicture}
%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "../paper"
%%% End:

%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "../paper"
%%% End:

